Learning to Detect Cross-Modal Negation: An Analysis of Latent Representations and an Attention-Based Solution

Detecting high-level semantic concepts like negation across modalities remains a challenge for current multimodal systems. We analyze this as a fundamental representation learning problem, providing the first evidence that negation does not form a linearly or non-linearly separable class in the latent spaces of standard vision-language models (VLMs). We demonstrate that pretrained embeddings primarily encode modality-specific features, lacking a generalizable negation signal. To overcome this, we propose a novel cross-modal attention architecture that explicitly models inter-modal dependencies, achieving performance gains of up to +7.03% F1 over unimodal baselines. Our analysis reveals a key asymmetry: while textual negation often appears independently, visual negation is semantically dependent on linguistic context, a finding validated through our statistical analysis of 3,222 political video-text pairs automatically annotated via \textsc{Qwen2.5-VL}. By combining this analysis with self-supervised video representations (JEPA2), we advance the modeling of temporal negation. This work provides new methods and insights for learning robust, semantically-aligned representations in multimodal systems.

==> joint_negation_types.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightpink}{RGB}{255,182,193}

\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=1.2cm},
    width=0.9\linewidth,
    height=4.5cm
]

% ----------------------
% TEXT NEGATION TYPES
% ----------------------
\nextgroupplot[
    x grid style={darkgrey176},
    y grid style={darkgrey176},
    % xlabel={Frequency},
    ymin=-0.6, ymax=2.6,
    xmin=0, xmax=500,
    ytick={0,1,2},
    yticklabels={
        Policy rejection,
        Rhetorical denial,
        Factual contradiction
    },
    yticklabel style={align=center, font=\small},
    xticklabel style={font=\small},
]

% bars
\draw[draw=none, fill=lightblue] (axis cs:0,-0.35) rectangle (axis cs:480,0.35);
\draw[draw=none, fill=lightblue] (axis cs:0,0.65) rectangle (axis cs:175,1.35);
\draw[draw=none, fill=lightblue] (axis cs:0,1.65) rectangle (axis cs:20,2.35);

% labels
\node[font=\large, anchor=west, xshift=-1.0cm] at (axis cs:480,0) {480};
\node[font=\large, anchor=west] at (axis cs:175,1) {175};
\node[font=\large, anchor=west] at (axis cs:20,2) {20};


% ----------------------
% VIDEO NEGATION TYPES
% ----------------------
\nextgroupplot[
    x grid style={darkgrey176},
    y grid style={darkgrey176},
    xlabel={Frequency},
    ymin=-0.6, ymax=7.6,
    xmin=0, xmax=180,
    ytick={0,1,2,3,4,5,6,7},
    yticklabels={
        Emotional rejection,
        Rhetorical denial,
        Visual negation evidence,
        Visual negation,
        Symbolic opposition,
        Visual contradiction,
        Evidentiary contradiction,
        Visual rejection
    },
    yticklabel style={align=center, font=\small},
    xticklabel style={font=\small}
]

% bars
\draw[draw=none,fill=lightpink] (axis cs:0,-0.35) rectangle (axis cs:177,0.35);
\draw[draw=none,fill=lightpink] (axis cs:0,0.65) rectangle (axis cs:99,1.35);
\draw[draw=none,fill=lightpink] (axis cs:0,1.65) rectangle (axis cs:34,2.35);
\draw[draw=none,fill=lightpink] (axis cs:0,2.65) rectangle (axis cs:31,3.35);
\draw[draw=none,fill=lightpink] (axis cs:0,3.65) rectangle (axis cs:12,4.35);
\draw[draw=none,fill=lightpink] (axis cs:0,4.65) rectangle (axis cs:9,5.35);
\draw[draw=none,fill=lightpink] (axis cs:0,5.65) rectangle (axis cs:8,6.35);
\draw[draw=none,fill=lightpink] (axis cs:0,6.65) rectangle (axis cs:2,7.35);

% labels
\node[font=\large, anchor=west, xshift=-1.0cm] at (axis cs:177,0) {177};
\node[font=\large, anchor=west] at (axis cs:99,1) {99};
\node[font=\large, anchor=west] at (axis cs:34,2) {34};
\node[font=\large, anchor=west] at (axis cs:31,3) {31};
\node[font=\large, anchor=west] at (axis cs:12,4) {12};
\node[font=\large, anchor=west] at (axis cs:9,5) {9};
\node[font=\large, anchor=west] at (axis cs:8,6) {8};
\node[font=\large, anchor=west] at (axis cs:2,7) {2};

\end{groupplot}

\end{tikzpicture}


==> text_negation_confidence.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dimgrey114}{RGB}{114,114,114}
\definecolor{lightgreen155226155}{RGB}{155,226,155}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Text Negation Confidence (when exists)},
x grid style={darkgrey176},
xlabel={Confidence},
xmin=74, xmax=96,
xtick style={color=black},
y dir=reverse,
y grid style={darkgrey176},
ymin=-0.5, ymax=0.5,
ytick style={color=black},
height=4.5cm
]
\path [draw=dimgrey114, fill=lightgreen155226155]
(axis cs:85,-0.4)
--(axis cs:85,0.4)
--(axis cs:85,0.4)
--(axis cs:85,-0.4)
--(axis cs:85,-0.4)
--cycle;
\addplot [dimgrey114]
table {%
85 0
85 0
};
\addplot [dimgrey114]
table {%
85 0
85 0
};
\addplot [dimgrey114]
table {%
85 -0.2
85 0.2
};
\addplot [dimgrey114]
table {%
85 -0.2
85 0.2
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgrey114}, only marks]
table {%
80 0
80 0
80 0
80 0
80 0
80 0
80 0
80 0
75 0
80 0
80 0
80 0
75 0
75 0
80 0
80 0
75 0
75 0
80 0
75 0
75 0
80 0
80 0
80 0
75 0
80 0
80 0
80 0
80 0
80 0
75 0
80 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
95 0
90 0
95 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
90 0
};
\addplot [dimgrey114]
table {%
85 -0.4
85 0.4
};
\end{axis}

\end{tikzpicture}


==> video_negation_confidence.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darksalmon226142142}{RGB}{226,142,142}
\definecolor{dimgrey110}{RGB}{110,110,110}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Video Negation Confidence (when exists)},
x grid style={darkgrey176},
xlabel={Confidence},
xmin=68.75, xmax=96.25,
xtick style={color=black},
y dir=reverse,
y grid style={darkgrey176},
ymin=-0.5, ymax=0.5,
ytick style={color=black},
height=4.5cm
]
\path [draw=dimgrey110, fill=darksalmon226142142]
(axis cs:85,-0.4)
--(axis cs:85,0.4)
--(axis cs:90,0.4)
--(axis cs:90,-0.4)
--(axis cs:85,-0.4)
--cycle;
\addplot [dimgrey110]
table {%
85 0
80 0
};
\addplot [dimgrey110]
table {%
90 0
95 0
};
\addplot [dimgrey110]
table {%
80 -0.2
80 0.2
};
\addplot [dimgrey110]
table {%
95 -0.2
95 0.2
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=dimgrey110}, only marks]
table {%
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
70 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
75 0
70 0
75 0
};
\addplot [dimgrey110]
table {%
90 -0.4
90 0.4
};
\end{axis}

\end{tikzpicture}

